EvoCAD: Evolutionary CAD Code Generation with Vision Language Models

Combining large language models with evolutionary computation algorithms represents a promising research direction leveraging the remarkable generative and in-context learning capabilities of LLMs with the strengths of evolutionary algorithms. In this work, we present EvoCAD, a method for generating computer-aided design (CAD) objects through their symbolic representations using vision language models and evolutionary optimization. Our method samples multiple CAD objects, which are then optimized using an evolutionary approach with vision language and reasoning language models. We assess our method using GPT-4V and GPT-4o, evaluating it on the CADPrompt benchmark dataset and comparing it to prior methods. Additionally, we introduce two new metrics based on topological properties defined by the Euler characteristic, which capture a form of semantic similarity between 3D objects. Our results demonstrate that EvoCAD outperforms previous approaches on multiple metrics, particularly in generating topologically correct objects, which can be efficiently evaluated using our two novel metrics that complement existing spatial metrics.

==> 02-images/00034239/00034239_prompt.tex <==

  Write Python code using CADQuery to create a rectangle and extrude it, with an empty large circle and position it in the center of the square. Then, create two small circles, one on the left and the other on the right of the large circle.

==> 02-images/00039365/00039365_prompt.tex <==

Write Python code using CADQuery to create a complex 3D object. Begin by sketching a parallelogram and extruding it. Then, draw a square inside this extruded parallelogram. Following that, negatively extrude the square (remove material) to create a square-shaped hole going through the extruded parallelogram.

==> 02-images/00521437/00521437_prompt.tex <==

  Write Python code using CADQuery to create an extruded rectangle with two precisely shaped rectangular holes. To create the object, start with a sketch of a thin rectangle whose width is approximately 10-15 times its height. Slightly extrude this rectangle. Then, on top of this extruded shape, sketch two symmetric rectangles and extrude them negatively to create two rectangular holes in the original extruded shape. These rectangular holes should be slightly less than half the size of the original rectangle. Position them so that they don't touch each other or any edge of the original rectangle. 

==> 02-images/00670454/00670454_prompt.tex <==

Write python code using CADQuery to create a rectangular object. First, create a sketch of a rectangle and extrude it by a small amount. Next, add two small holes on the left side of the rectangle at the top and bottom of the object. The final object should look like a page with two holes from a hole-puncher.

==> 02-images/00682073/00682073_prompt.tex <==

Write Python code using CADQuery to create a "U"-shaped object. First, create a rectangular sketch and then extrude it. Next, create another sketch of a rectangle such that the larger side is approximately 2/3rd of the size of the larger side in the original rectangle. Place this rectangle in the middle of the rectangle, connected to the top edge. Negatively extrude this smaller rectangle to create a cutout in the original rectangular block. 

==> 02-images/00997065/00997065_prompt.tex <==

Write Python code using CADQuery to generate a CAD model for a 3D object. To create the object first create its top profile and then extrude it. To sketch the top profile, sketch a square shape. On the left and right edges of the square sketch two small rectangles whose center is along the horizontal centerline going from left to right of the square. The height of the rectangles is twice their width. Make sure the sketch is closed and can be extrude. Now extrude the sketch to a small depth to get the final object.

==> 02-images/00998843/00998843_prompt.tex <==

Write Python code using CADQuery to create a tiered rectangular object with a circular hole through the center of the object. First, create a sketch of a rectangle and then extrude it. Next, create a sketch of another rectangle with a smaller width but the same length and place it at one end of the rectangle. Extrude this rectangle outwards, by the same amount, to give the appearance of a smaller rectangular block placed on top of a larger rectangular block, resembling a staircase. Finally, create a circular hole, which passes through both rectangles, at the center of the upper rectangular block.
